Sparse Wavelet Representations of Spatially Varying Blurring Operators

Restoring images degraded by spatially varying blur is a problem encountered in many disciplines such as astrophysics, computer vision or biomedical imaging. One of the main challenges to perform this task is to design efficient numerical algorithms to approximate integral operators.We introduce a new method based on a sparse approximation of the blurring operator in the wavelet domain. This method requires $\mathcal{O}\left(N \epsilon^{-d/M}\right)$ operations to provide $\epsilon$-approximations, where $N$ is the number of pixels of a $d$-dimensional image and $M\geq 1$ is a scalar describing the regularity of the blur kernel. In addition, we propose original methods to define sparsity patterns when only the operators regularity is known.Numerical experiments reveal that our algorithm provides a significant improvement compared to standard methods based on windowed convolutions.

==> figureTIKZ/Figure_8_Classique_1_Daubechies_20_fKernel_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.463\textwidth,
height=0.363\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=40,
xlabel={Number of operations divided by $N$},
ymin=25,
ymax=60,
ylabel={pSNR},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
1	28.9135140948629\\
3	30.8597582706318\\
5	32.0923117177178\\
7	33.0231235190368\\
9	34.024884078119\\
11	34.9639878468593\\
13	35.874766422109\\
15	36.7913804292298\\
17	37.4298161465535\\
19	37.789024263118\\
21	38.1927312880622\\
23	38.5924413527526\\
25	39.3558832198913\\
27	39.7561073196713\\
29	41.8754731508077\\
31	42.4025050581327\\
33	42.2611765803974\\
35	44.2999524238007\\
37	46.5682656442241\\
39	47.4224771247898\\
41	47.7886851699113\\
43	51.7250716871411\\
45	56.0592292617529\\
47	58.4289228960898\\
49	59.9503788012955\\
51	60.6890335125736\\
53	61.5612983046321\\
55	62.0719449059631\\
57	63.0590692189266\\
59	64.6773633193385\\
61	66.3969369645492\\
63	66.4647971891537\\
65	70.0324997239055\\
67	70.3954993471659\\
69	72.9038772349705\\
71	73.7929269192593\\
73	75.1255884549943\\
75	76.0375457567257\\
77	78.536132944933\\
79	81.8803501214992\\
81	82.8348843245246\\
83	85.3691806808126\\
85	88.2298896592893\\
87	88.8550450245408\\
89	91.0812058090827\\
91	94.4514521546513\\
93	94.8712058939234\\
95	96.0836419958321\\
97	100.543293654355\\
99	104.142244276135\\
101	107.289177864472\\
103	110.193178922954\\
105	111.811381807114\\
107	117.584837930739\\
109	127.547474946146\\
111	135.599680421606\\
113	153.13429903733\\
115	160.417517479576\\
117	180.301989826871\\
119	208.98879285119\\
121	290.999673990018\\
123	291.000158306076\\
125	291.000158306076\\
127	291.000158306076\\
129	291.000158306076\\
131	291.000158306076\\
133	291.000158306076\\
135	291.000158306076\\
137	291.000158306076\\
139	291.000158306076\\
141	291.000158306076\\
143	291.000158306076\\
145	291.000158306076\\
147	291.000158306076\\
149	291.000158306076\\
151	291.000158306076\\
153	291.000158306076\\
155	291.000158306076\\
157	291.000158306076\\
159	291.000158306076\\
161	291.000158306076\\
163	291.000158306076\\
165	291.000158306076\\
167	291.000158306076\\
169	291.000158306076\\
171	291.000158306076\\
173	291.000158306076\\
175	291.000158306076\\
177	291.000158306076\\
179	291.000158306076\\
181	291.000158306076\\
183	291.000158306076\\
185	291.000158306076\\
187	291.000158306076\\
189	291.000158306076\\
191	291.000158306076\\
193	291.000158306076\\
195	291.000158306076\\
197	291.000158306076\\
199	291.000158306076\\
};
\addlegendentry{$M=1$};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
1	33.8248751911764\\
3	36.2530336914422\\
5	38.1147114016981\\
7	39.2387342605311\\
9	40.1148060726994\\
11	40.9037641010605\\
13	41.7000393173624\\
15	42.3855914912204\\
17	43.0730355489825\\
19	43.7395466014134\\
21	44.2952856557304\\
23	44.8151703200151\\
25	45.1880747108362\\
27	45.546961388589\\
29	45.9550463528132\\
31	46.3370299428111\\
33	46.7992291994859\\
35	47.1338149816056\\
37	47.4531634561686\\
39	47.7536440774701\\
41	48.1075193684618\\
43	48.4200599901535\\
45	48.7641013121149\\
47	49.0496093650583\\
49	49.3439889226318\\
51	49.6324347553922\\
53	49.9101663743555\\
55	50.1930136644798\\
57	50.4802894949347\\
59	50.7982652662295\\
61	51.1225835716788\\
63	51.4932617153001\\
65	51.8856384303045\\
67	52.2189466426478\\
69	52.682945866236\\
71	52.7139529432235\\
73	53.3514021950508\\
75	53.7189917609158\\
77	53.956508981294\\
79	54.0943229709627\\
81	54.5075602764572\\
83	54.8947500734628\\
85	55.1521169387858\\
87	55.2473556028245\\
89	55.4429974984694\\
91	55.7306167992663\\
93	55.9831954892182\\
95	56.275348715161\\
97	56.6458415859581\\
99	56.8069850183952\\
101	57.3497646073266\\
103	57.9135256500833\\
105	58.2006878035203\\
107	58.5913468741743\\
109	58.8090490670821\\
111	58.9833720661389\\
113	59.2807538654723\\
115	59.6653270725997\\
117	60.1098356406934\\
119	60.381497717218\\
121	60.4728376691834\\
123	60.5536987077446\\
125	60.8252726963269\\
127	61.3329396764844\\
129	61.4263749167471\\
131	61.649420647658\\
133	62.0323371320937\\
135	62.3900266990578\\
137	62.910280572653\\
139	63.1993226736155\\
141	63.5460307887795\\
143	64.1333781028703\\
145	64.5437195658743\\
147	64.9220620196497\\
149	65.1053306488396\\
151	65.6197853702708\\
153	65.9967423704104\\
155	66.3091846835778\\
157	66.6942937745949\\
159	66.9202342116981\\
161	67.2759454582862\\
163	67.5822307592173\\
165	68.0071140691285\\
167	68.4823085279217\\
169	68.7688591109772\\
171	69.1241899325209\\
173	69.441872536265\\
175	69.8236020859649\\
177	70.2251345886901\\
179	70.5451047523985\\
181	70.9468022199347\\
183	71.3550876029574\\
185	71.6590621761632\\
187	71.9521874770034\\
189	72.3331706939528\\
191	72.6939910076678\\
193	73.0336814791156\\
195	73.4843544038134\\
197	73.9112145359938\\
199	74.1669207923791\\
};
\addlegendentry{$M=2$};

\addplot [color=mycolor3,solid,very thick,mark=x]
  table[row sep=crcr]{%
1	37.6804120443062\\
3	41.3849175678233\\
5	43.2248886660788\\
7	44.3189205290585\\
9	45.1790159213114\\
11	46.1160427665303\\
13	46.984328419743\\
15	47.7253118087508\\
17	48.4625498116933\\
19	49.2646913470829\\
21	50.0613829492419\\
23	50.6788577098918\\
25	51.1837597681624\\
27	51.566240083016\\
29	52.0386834328744\\
31	52.517937037849\\
33	52.9094368958106\\
35	53.3754488848882\\
37	53.8323527344281\\
39	54.3195805734775\\
41	54.7076111615993\\
43	55.0972543314961\\
45	55.4708846545305\\
47	55.8151687329942\\
49	56.1753092056021\\
51	56.554650700841\\
53	56.9142744001112\\
55	57.2588779552016\\
57	57.5648957304717\\
59	57.8758758407385\\
61	58.1416782005331\\
63	58.4239737473009\\
65	58.7220572646862\\
67	58.9840982311468\\
69	59.2279905068318\\
71	59.4377036252282\\
73	59.6429105383343\\
75	59.8643724914234\\
77	60.0478889429531\\
79	60.2535707259904\\
81	60.4776824975043\\
83	60.6977092368015\\
85	60.9443278544843\\
87	61.1436814264578\\
89	61.3332815861385\\
91	61.5463646316067\\
93	61.7669413936556\\
95	61.9430716677181\\
97	62.137537729211\\
99	62.3505703796345\\
101	62.5430323650978\\
103	62.7213703551656\\
105	62.8857212670087\\
107	63.0602123112568\\
109	63.2482005968407\\
111	63.430727008806\\
113	63.6214062548811\\
115	63.8437955955382\\
117	64.0445778066522\\
119	64.2467698983887\\
121	64.4391271417182\\
123	64.6313299905711\\
125	64.8545052831902\\
127	65.0498746867442\\
129	65.2368448355609\\
131	65.4352051720134\\
133	65.6404143631267\\
135	65.8582372326015\\
137	66.0547702148911\\
139	66.2544462640753\\
141	66.4495046372169\\
143	66.6320376261298\\
145	66.8302971577568\\
147	67.0122092205597\\
149	67.184521965196\\
151	67.3798702311943\\
153	67.5866065811567\\
155	67.7726477072189\\
157	67.9421788559431\\
159	68.1077788926985\\
161	68.268373692505\\
163	68.4394008805101\\
165	68.8629669160653\\
167	69.024921800758\\
169	69.1984370704367\\
171	69.3606068180166\\
173	69.5185390460891\\
175	69.6900996963839\\
177	69.7544719494595\\
179	70.0246573129664\\
181	70.1969447482627\\
183	70.2583962908751\\
185	70.3226208054606\\
187	70.477450543244\\
189	70.6178223534472\\
191	70.7840704939923\\
193	70.9332630977629\\
195	71.0719382935662\\
197	71.2038653818574\\
199	71.3466499316058\\
};
\addlegendentry{$M=4$};

\addplot [color=mycolor4,solid,very thick,mark=o]
  table[row sep=crcr]{%
1	39.2500731469879\\
3	43.320990567436\\
5	45.3292338313409\\
7	46.5015328759968\\
9	47.3846242061004\\
11	48.207768109195\\
13	48.9072512054426\\
15	49.506059395651\\
17	50.2277853795737\\
19	50.9673217361089\\
21	51.5621279203454\\
23	52.1351220146263\\
25	52.6771506429642\\
27	53.2496561052746\\
29	53.7384018269167\\
31	54.2286510739872\\
33	54.655882324834\\
35	55.0822126659763\\
37	55.4632132981263\\
39	55.8324384544419\\
41	56.2048181679487\\
43	56.579633270763\\
45	56.9537634779524\\
47	57.3355342431415\\
49	57.7020424211105\\
51	58.0467205758429\\
53	58.3770920806853\\
55	58.7392659625871\\
57	59.0517083896523\\
59	59.3916192149964\\
61	59.6940213669336\\
63	60.0062847623419\\
65	60.2878725909239\\
67	60.5685812151277\\
69	60.8347865277213\\
71	61.1007171654108\\
73	61.3352138186009\\
75	61.5833567237901\\
77	61.7710031660524\\
79	61.9452382308148\\
81	62.1269607475209\\
83	62.3171432940162\\
85	62.4964675138573\\
87	62.6850206829542\\
89	62.8703930840472\\
91	63.0515750938509\\
93	63.2442942185767\\
95	63.4240989248081\\
97	63.6021306093351\\
99	63.8017979751458\\
101	63.9824048950654\\
103	64.1681397456915\\
105	64.3514830702174\\
107	64.5625229852539\\
109	64.7770208871714\\
111	64.9661196657761\\
113	65.1430141974949\\
115	65.3142109382363\\
117	65.4561350134185\\
119	65.6444457326454\\
121	65.8652755300907\\
123	66.0401272231708\\
125	66.2364108730159\\
127	66.3873286384236\\
129	66.5982780020869\\
131	66.7698133527826\\
133	66.9583773099857\\
135	67.1048980764098\\
137	67.246190638039\\
139	67.387963835739\\
141	68.0141224651522\\
143	68.1626325662156\\
145	68.328068417793\\
147	68.4973036737401\\
149	68.811383526878\\
151	68.9721769279549\\
153	69.1373795326723\\
155	69.2810429957194\\
157	69.4072088435366\\
159	69.5504067827714\\
161	69.6892117139137\\
163	69.8090102610929\\
165	69.941761565663\\
167	70.0786994499136\\
169	70.215395155551\\
171	70.3413282759254\\
173	70.4958646115495\\
175	70.6202002176113\\
177	70.7613303996721\\
179	70.909598085966\\
181	71.0357896386722\\
183	71.1721907631908\\
185	71.3046455456196\\
187	71.4412664713891\\
189	71.5564639543118\\
191	71.684336991762\\
193	71.8288366912434\\
195	71.9472975893057\\
197	72.0751244849663\\
199	72.1932215610201\\
};
\addlegendentry{$M=6$};

\addplot [color=mycolor5,dashed,very thick]
  table[row sep=crcr]{%
1	39.8372978974754\\
3	44.6790667927151\\
5	46.6114884529099\\
7	47.5843415238418\\
9	48.5244239034703\\
11	49.3190665623961\\
13	50.0527640375442\\
15	50.7031230551152\\
17	51.3896198538106\\
19	52.0346360820495\\
21	52.6048492162417\\
23	53.1947229722048\\
25	53.7498804979364\\
27	54.2661544239991\\
29	54.7660092157351\\
31	55.2707752788665\\
33	55.7696158953742\\
35	56.1550776751194\\
37	56.5077252045437\\
39	56.9549922297563\\
41	57.3402030123345\\
43	57.6791507471058\\
45	58.0598317511327\\
47	58.3823480063094\\
49	58.773920269665\\
51	59.0788855923564\\
53	59.368623995426\\
55	59.7246330840987\\
57	60.0679009672797\\
59	60.3878259812822\\
61	60.713127748456\\
63	61.0827768937835\\
65	61.385518912795\\
67	61.6942088890083\\
69	61.9796182436461\\
71	62.2722941790016\\
73	62.5363070904494\\
75	62.8318407491098\\
77	63.1133585778807\\
79	63.4042703109511\\
81	63.6627415211818\\
83	63.9410967422567\\
85	64.1735241205919\\
87	64.4132741190987\\
89	64.6407911925915\\
91	64.8568065813169\\
93	65.0873808156858\\
95	65.3067434521944\\
97	65.5486173768053\\
99	65.784017441138\\
101	65.9946824153648\\
103	66.1921779832185\\
105	66.3952072655384\\
107	66.5783382069966\\
109	66.7406549601084\\
111	66.9217792551517\\
113	67.1130303242352\\
115	67.2916935903704\\
117	67.4674799628828\\
119	67.6436153811222\\
121	67.7755681443408\\
123	68.0098409556721\\
125	68.2025091143894\\
127	68.3933855210283\\
129	68.541099872381\\
131	68.6630816716541\\
133	68.766707683138\\
135	68.9074778313831\\
137	69.0432071809138\\
139	69.1941083239253\\
141	69.3365130037179\\
143	70.2061395744964\\
145	70.3572622107385\\
147	70.7750609691424\\
149	70.9342796963155\\
151	71.1005513196241\\
153	71.3056030304462\\
155	71.4647638912199\\
157	71.6313759601958\\
159	71.7721209967628\\
161	71.9235565330571\\
163	72.0596895539347\\
165	72.2063174848718\\
167	72.3659828974171\\
169	72.5051753600956\\
171	72.6408353344136\\
173	72.7850246269202\\
175	72.9063879867863\\
177	73.0437617137462\\
179	73.1701904583427\\
181	73.3079619654506\\
183	73.4430223410776\\
185	73.5893554766401\\
187	73.7170548519952\\
189	73.8176794942711\\
191	73.9394258722181\\
193	74.0563227342652\\
195	74.1750878502631\\
197	74.2956771855218\\
199	74.4205995066226\\
};
\addlegendentry{$M=10$};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/Figure_8_Classique_4_fKernel_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.804\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Number of operations divided by $N$},
ymin=30,
ymax=100,
ylabel={pSNR},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1,solid, very thick]
  table[row sep=crcr]{%
1	38.3737655092748\\
5	42.3609799677523\\
9	43.8868892209351\\
13	47.3343845317157\\
17	49.4010141662496\\
21	50.4650780924243\\
25	51.236109854016\\
29	52.3199383546051\\
33	53.900781193337\\
37	55.4018804671553\\
41	55.9596249043284\\
45	56.9850783082451\\
49	57.5312708391459\\
53	57.9404391498826\\
57	58.3342739466836\\
61	59.2404298834065\\
65	59.9563041991075\\
69	61.1014058913323\\
73	61.7144758199929\\
77	61.9786673824602\\
81	62.6544538393127\\
85	62.3828734196056\\
89	62.4431464422887\\
93	62.8380060259178\\
97	63.2364924317514\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=mycolor2,solid, very thick, mark=x]
  table[row sep=crcr]{%
1	37.9425601708378\\
5	42.2344990031582\\
9	43.0350854027493\\
13	43.4964917533029\\
17	43.7761954868729\\
21	44.5189668210504\\
25	46.2574898583631\\
29	48.4563674952982\\
33	50.1746071019458\\
37	50.4354641203378\\
41	51.4220410355927\\
45	52.6414068146064\\
49	52.794209051537\\
53	54.8894444593633\\
57	54.8340611900775\\
61	55.799129309698\\
65	57.1900320033437\\
69	57.4360825754678\\
73	58.6790611686254\\
77	59.5409721681366\\
81	60.2268425727356\\
85	60.0932128000088\\
89	60.2431338440255\\
93	60.4393853007391\\
97	62.0350078565629\\
};
\addlegendentry{$\bSigma$ $\text{n}^\circ\text{1}$};

\addplot [color=mycolor3,solid, very thick, mark=o]
  table[row sep=crcr]{%
1	38.9390552600598\\
5	46.8174895104493\\
9	49.4715906868721\\
13	51.5118587432975\\
17	53.2682824862763\\
21	54.8771879120294\\
25	56.2476535610529\\
29	57.3198932565004\\
33	58.4436304984217\\
37	59.4459672109116\\
41	60.4004108738815\\
45	61.3302678623594\\
49	62.2244280104397\\
53	63.08241658929\\
57	63.9525460981033\\
61	64.696358900534\\
65	65.5020501869541\\
69	66.1439945159591\\
73	66.7585358248292\\
77	67.3785903600714\\
81	68.0197011865665\\
85	68.6056835119602\\
89	69.2225899966014\\
93	69.7452046697382\\
97	70.2902958306991\\
};
\addlegendentry{$\bSigma$ $\text{n}^\circ\text{2}$};

\addplot [color=mycolor5,dotted, very thick]
  table[row sep=crcr]{%
1	27.923508901857\\
5	35.8238136176856\\
9	40.3766765762074\\
13	44.1109548719989\\
17	46.7720881310213\\
21	49.13236202486\\
25	51.2728845802231\\
29	53.8497615792038\\
33	56.6226004165184\\
37	59.8017361208358\\
41	64.2415313249062\\
45	68.800424471195\\
49	71.7135001314023\\
53	75.1464270740385\\
57	79.1536544588186\\
61	82.3993864575468\\
65	85.6948722613662\\
69	89.1985146568623\\
73	93.6175000521997\\
77	98.4396236733902\\
81	103.300161551367\\
85	107.98640462554\\
89	114.217900950707\\
93	121.127415644683\\
97	127.599599505161\\
};
\addlegendentry{\cite{wei2014fast}};

\addplot [color=mycolor6,dashed, very thick]
  table[row sep=crcr]{%
1	31.9060872774412\\
5	42.0429394100431\\
9	42.6995650201535\\
13	43.725576136002\\
17	44.2295704201468\\
21	44.2857841355936\\
25	44.4282494565143\\
29	44.5686559258873\\
33	44.6423276430479\\
37	44.7004629368023\\
41	44.8370214602251\\
45	45.0048246821164\\
49	45.0915441087839\\
53	45.1069451671724\\
57	45.2452727743759\\
61	45.2890057757044\\
65	45.2910905217892\\
69	45.3670249401526\\
73	45.4289950326762\\
77	45.4277418806428\\
81	45.4304578168263\\
85	45.4279783258076\\
89	45.4286843943939\\
93	45.4335057466767\\
97	45.8002336570791\\
};
\addlegendentry{Algo \ref{algo:thresh2}};

\addplot [color=black,solid, very thick,mark=square]
  table[row sep=crcr]{%
17.394	32.0751947274113\\
69.575	42.7098723492563\\
66.101	49.8172119495881\\
66.412	59.2892043935764\\
74.313	68.1898037082421\\
99.297	73.5915563023645\\
168.86	75.0897348119541\\
};
\addlegendentry{WC, Overlap 50\%};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/Figure_8_Classique_4_fKernel_rotation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.804\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel={Number of operations divided by $N$},
ymin=25,
ymax=75,
ylabel={pSNR},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
1	33.3412922044385\\
5	35.2856522292757\\
9	38.7878235568977\\
13	41.0097231915556\\
17	42.3940910722387\\
21	43.1723541954876\\
25	43.765253533487\\
29	44.5219112899715\\
33	44.9456526725852\\
37	45.6214460986524\\
41	46.265880050114\\
45	46.7594246162776\\
49	47.3087337179771\\
53	47.9541228359501\\
57	48.3186051754158\\
61	48.7543888090019\\
65	49.2694268406547\\
69	49.6408755923933\\
73	50.0800395111575\\
77	50.4583722147827\\
81	51.0253094331269\\
85	51.569058491467\\
89	51.6458026736166\\
93	52.1142527835026\\
97	52.4190964447564\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=mycolor2,solid, very thick, mark=x]
  table[row sep=crcr]{%
1	32.9447704088915\\
5	34.3018465293273\\
9	34.814751220733\\
13	35.1359062802291\\
17	35.3556821244817\\
21	35.8820002648708\\
25	37.0675524700065\\
29	38.2236659482106\\
33	39.666249909236\\
37	41.1522125789804\\
41	42.7448473435852\\
45	43.843812049129\\
49	44.9743313744475\\
53	46.0837725024288\\
57	46.6998844698713\\
61	47.3963232213995\\
65	47.9690327632597\\
69	48.6185174073685\\
73	48.8836942549563\\
77	49.7408827175451\\
81	50.3230819555685\\
85	50.8024249824292\\
89	50.9223348696545\\
93	51.60236818212\\
97	52.1000168380007\\
};
\addlegendentry{$\bSigma$ $\text{n}^\circ\text{1}$};


\addplot [color=mycolor3,solid, very thick, mark=o]
  table[row sep=crcr]{%
1	33.9418364716922\\
5	39.7016305103405\\
9	41.8713469328484\\
13	43.3894981778886\\
17	44.7933698757962\\
21	45.9361119376355\\
25	47.0828769389484\\
29	48.1888861094176\\
33	49.218025610404\\
37	50.1478163240477\\
41	51.0422404213205\\
45	51.8804641633854\\
49	52.6687676420034\\
53	53.4136710258217\\
57	54.1643103337481\\
61	54.8680658533602\\
65	55.5668962382774\\
69	56.1989591010147\\
73	56.832959165915\\
77	57.4291452205281\\
81	57.9969219031146\\
85	58.5477872289298\\
89	59.0523646013182\\
93	59.5865627342403\\
97	60.1194689036537\\
};
\addlegendentry{$\bSigma$ $\text{n}^\circ\text{2}$};

\addplot [color=mycolor5,dotted, very thick]
  table[row sep=crcr]{%
1	26.6085848143243\\
5	32.7180602916841\\
9	35.8782868901111\\
13	38.5302614149853\\
17	40.6088893179353\\
21	42.6938222753724\\
25	44.6465214270242\\
29	46.4986276594591\\
33	48.0943809034439\\
37	49.7113299647658\\
41	51.1820308020846\\
45	52.5690990030626\\
49	53.9450430225951\\
53	55.3185792483038\\
57	56.4412707711682\\
61	57.8834527924044\\
65	59.1593503459874\\
69	60.5172903403765\\
73	61.9660855951205\\
77	63.6510469369794\\
81	65.299010272822\\
85	66.7937628780399\\
89	68.3506040125285\\
93	69.7583708496091\\
97	71.1919979684648\\
};
\addlegendentry{\cite{wei2014fast}};

\addplot [color=mycolor6,dashed, very thick]
  table[row sep=crcr]{%
1	35.1614331204701\\
5	38.8212134761636\\
9	39.3955179105383\\
13	39.9593227573035\\
17	40.176506623502\\
21	40.2531398199156\\
25	40.3538857686471\\
29	40.4320153862288\\
33	40.4803091723882\\
37	40.5464543702832\\
41	40.5551380296644\\
45	40.4315238023422\\
49	40.4524621417548\\
53	40.6098831974173\\
57	40.7810896523393\\
61	40.7987163563746\\
65	40.8770907940169\\
69	40.9187694788969\\
73	40.7702188752685\\
77	40.7723643805551\\
81	40.9892255550582\\
85	40.996436723698\\
89	40.9685529905661\\
93	41.0117418067836\\
97	41.1554714539667\\
};
\addlegendentry{Algo \ref{algo:thresh2}};

\addplot [color=black,solid, very thick,mark=square]
  table[row sep=crcr]{%
20.547	nan\\
90.405	34.6999508518416\\
107.27	41.5546841975246\\
153.88	48.3056463803247\\
281.94	56.9045938797162\\
664.53	65.9319645021475\\
1926.7	68.2406155205989\\
};
\addlegendentry{WC, Overlap 50\%};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/Figure_8_Classique_4_fKernel_rotation_skew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.804\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel={Number of operations divided by $N$},
ymin=25,
ymax=75,
ylabel={pSNR},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
1	25.2590229906184\\
5	30.6059947483309\\
9	33.2023392674006\\
13	35.1781841592803\\
17	36.4890275897252\\
21	37.8736170571906\\
25	38.7429160155218\\
29	39.2367671412775\\
33	39.9082231534916\\
37	40.5483412177317\\
41	41.1831761438369\\
45	41.8158589173642\\
49	42.6752387359369\\
53	43.5383449669479\\
57	44.2688959885032\\
61	44.8066628678349\\
65	45.3227382529918\\
69	45.7219864039925\\
73	46.0871094999709\\
77	46.57560337237\\
81	47.0077058017436\\
85	47.4607929170408\\
89	47.9112463722178\\
93	48.329153312811\\
97	48.7172437414546\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=mycolor2,solid, very thick, mark=x]
  table[row sep=crcr]{%
1	25.7705976128403\\
5	28.7872815018112\\
9	31.0791035093065\\
13	33.2082290498077\\
17	34.9890075781194\\
21	36.5610396322197\\
25	37.8318460068953\\
29	39.1374038570171\\
33	40.3540788746423\\
37	41.4808653534084\\
41	42.4248458666275\\
45	43.3246098079677\\
49	44.2382487875394\\
53	44.9926710608954\\
57	45.6611866420541\\
61	46.3590349885417\\
65	46.9496840661064\\
69	47.5178561852208\\
73	48.099109764803\\
77	48.6200145872472\\
81	49.1159472860806\\
85	49.6754112610005\\
89	50.2887305478608\\
93	50.9003211270541\\
97	51.442330520237\\
};
\addlegendentry{$\bSigma$ $\text{n}^\circ\text{1}$};

\addplot [color=mycolor3,solid, very thick, mark=o]
  table[row sep=crcr]{%
1	28.283939584095\\
5	34.9043858154944\\
9	38.2849566604354\\
13	40.5529232273136\\
17	42.2677721462462\\
21	43.7713797561322\\
25	45.0601985274128\\
29	46.2049756632877\\
33	47.3055786961118\\
37	48.3577250632771\\
41	49.3418306082446\\
45	50.2933957774352\\
49	51.2022019617528\\
53	52.056106654369\\
57	52.8495526676723\\
61	53.602776594359\\
65	54.3024086806561\\
69	54.9942739501409\\
73	55.687794603869\\
77	56.3448668546199\\
81	56.9825888564327\\
85	57.5924033928448\\
89	58.1832215192953\\
93	58.7462810323283\\
97	59.3129174686777\\
};
\addlegendentry{$\bSigma$ $\text{n}^\circ\text{2}$};

\addplot [color=mycolor5,dotted, very thick]
  table[row sep=crcr]{%
1	26.0246405056029\\
5	32.5513042891205\\
9	36.836758538066\\
13	39.9348106473283\\
17	42.5054373654954\\
21	44.6664095616409\\
25	46.7664306016171\\
29	48.6596412992172\\
33	50.3698948617981\\
37	52.1725757465132\\
41	53.866135118423\\
45	55.4729167077813\\
49	57.1902300582184\\
53	58.810995077794\\
57	60.3424945524588\\
61	61.8696528169147\\
65	63.3091786557336\\
69	64.6538722274901\\
73	66.1095470946867\\
77	67.5739221500053\\
81	69.0780090095119\\
85	70.5591986548684\\
89	72.0080998994429\\
93	73.6070926702016\\
97	74.9855591148015\\
};
\addlegendentry{\cite{wei2014fast}};

\addplot [color=mycolor6,dashed, very thick]
  table[row sep=crcr]{%
1	27.1674561892405\\
5	28.0944206490864\\
9	27.73823482208\\
13	27.7787986915469\\
17	27.8357752660031\\
21	28.0484334294239\\
25	28.1486897220396\\
29	28.157801296052\\
33	28.1575074158588\\
37	28.1871721755879\\
41	28.5110800469558\\
45	28.810981630167\\
49	28.8404649436837\\
53	28.9708871987387\\
57	29.2770671966698\\
61	29.3026945731241\\
65	29.663735195741\\
69	29.9556848301555\\
73	30.4336871117045\\
77	30.4455416239947\\
81	30.5817897943087\\
85	30.5947734818524\\
89	30.5809712347743\\
93	30.6144137718161\\
97	30.7109195360293\\
};
\addlegendentry{Algo \ref{algo:thresh2}};

\addplot [color=black,solid, very thick,mark=square]
  table[row sep=crcr]{%
22.601	nan\\
90.405	27.6999508518416\\
107.27	29.5546841975246\\
153.88	41.3056463803247\\
281.94	49.9045938797162\\
664.53	65.9319645021475\\
1926.7	68.2406155205989\\
};
\addlegendentry{WC, Overlap 50\%};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/fKernel_6_ops_Besov_loglog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.731\textwidth,
height=0.622\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=65536,
xmax=268435456,
xminorticks=true,
tick label style={font=\tiny},
xlabel={Number of operations},
ymin=0,
ymax=0.125000169957959,
yminorticks=true,
ylabel={Approximation error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=blue,solid,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
65536	0.0888584003643672\\
131072	0.0682082429811505\\
262144	0.0463502868963712\\
524288	0.034327111620532\\
1048576	0.0257699450436875\\
2097152	0.0164644718196296\\
4194304	0.0084304402760991\\
8388608	0.00315327208434122\\
16777216	0.00114356764888351\\
33554432	0.000255116922137302\\
67108864	2.22254684490316e-05\\
134217728	3.96278774951832e-07\\
268435456	2.45250423862459e-10\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=black!50!green,dashed,very thick]
  table[row sep=crcr]{%
65536	0.0298837371958821\\
131072	0.0168154309058722\\
262144	0.0113256025288182\\
524288	0.00756084543088517\\
1048576	0.00457596593883503\\
2097152	0.00248362166409551\\
4194304	0.00111187358528503\\
8388608	0.000413223767852354\\
16777216	0.000125725759377502\\
33554432	2.46438359127917e-05\\
67108864	2.12031728447915e-06\\
134217728	2.55175389504706e-07\\
268435456	2.54294448579562e-07\\
};
\addlegendentry{Algorithm \ref{algo:thresh}};

\addplot [color=mycolor3,solid,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
65536	0.119954398040093\\
145408	0.116203165875487\\
261888	0.115406186189971\\
534976	0.0944886315654302\\
1052160	0.0944886315654302\\
2079872	0.0862935107857968\\
4111136	0.0779726473652421\\
8218752	0.0749225129225072\\
15901424	0.0470006609166888\\
29817520	0.0300103333332411\\
53230192	0.0257444345053762\\
96534512	0.010067125890768\\
179753856	0.000903743521493812\\
};
\addlegendentry{Algorithm \ref{algo:thresh2}};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/fKernel_6_ops_loglog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.65\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=65536,
xmax=1315066810.39345,
xminorticks=true,
xlabel={Number of operations},
ymin=0,
ymax=0.984414407590819,
ylabel={Spectral Norm},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black,font=\tiny, at={(1.05,0.95)}}
]
\addplot [color=blue,solid,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
65536	0.446254862273023\\
131072	0.314857703013986\\
262144	0.179034145524103\\
524288	0.112168581230024\\
1048576	0.0706976902492774\\
2097152	0.0409946939221879\\
4194304	0.0185047324515776\\
8388608	0.00718192850515575\\
16777216	0.00214396951346818\\
33554432	0.000415413977333634\\
67108864	4.81168168386947e-05\\
134217728	8.11069086059657e-07\\
268435456	1.0339501477219e-10\\
422376336	4.21028767405573e-11\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=black!50!green,dashed,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1315066810.39345	3.33066907387547e-16\\
346340052.621125	0.0194947607925858\\
95746925.3551443	0.0391522481212855\\
28896543.6916466	0.0795875998112532\\
10089599.0106159	0.156192814577784\\
4352379.72866357	0.327973210348852\\
2419037.25527911	0.58363836967208\\
1713051.18443504	0.77384650656865\\
1459790.08258224	0.984414407590819\\
};
\addlegendentry{WC, Overlap 0\%};

\addplot [color=red,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1315066810.39345	3.33066907387547e-16\\
382987701.420577	0.0121341498869502\\
115586174.766586	0.011922069509159\\
40358396.0424635	0.0199812336218719\\
17409518.9146543	0.0436463863934036\\
9676149.02111643	0.100451634701922\\
6852204.73774015	0.21548195015929\\
5839160.33032897	0.490025454196642\\
1459790.08258224	0.984414407590819\\
};
\addlegendentry{WC, Overlap 50\%};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/fKernel_rotation_ops_Besov_loglog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.731\textwidth,
height=0.622\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=65536,
xmax=268435456,
xminorticks=true,
tick label style={font=\tiny},
xlabel={Number of operations},
ymin=0,
ymax=0.182884143188321,
yminorticks=true,
ylabel={Approximation error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, font=\tiny}
]
\addplot [color=blue,solid,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
65536	0.182884143188321\\
131072	0.16036340732461\\
262144	0.136208780997275\\
524288	0.110875036642239\\
1048576	0.0924130504985174\\
2097152	0.0581732261325165\\
4194304	0.0289296949051342\\
8388608	0.0116205580534185\\
16777216	0.00345513246930612\\
33554432	0.00076736779628973\\
67108864	8.33954111151558e-05\\
134217728	2.47503177311827e-06\\
268435456	3.90020914870588e-09\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=black!50!green,dashed,very thick]
  table[row sep=crcr]{%
65536	0.0558089403940646\\
131072	0.0417171399848174\\
262144	0.0300888849622725\\
524288	0.0209313672437054\\
1048576	0.0133661841796302\\
2097152	0.0073900315789433\\
4194304	0.00341264182539281\\
8388608	0.00128796967529825\\
16777216	0.000381422039975081\\
33554432	7.57882903755172e-05\\
67108864	7.83672783139564e-06\\
134217728	3.37826563099241e-07\\
268435456	2.67351341874918e-07\\
};
\addlegendentry{Algorithm \ref{algo:thresh}};

\addplot [color=mycolor3,solid,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
67584	0.182884143188321\\
139264	0.182884143188321\\
264960	0.168880352845242\\
525824	0.161773536224027\\
1053696	0.160384717102864\\
2100736	0.150808123841209\\
4209664	0.134256469715825\\
8389632	0.117675270228437\\
16453488	0.0857091911769237\\
30607743	0.0675942962760025\\
59008348	0.0588620554958665\\
108585392	0.0346517720439939\\
202828634	0.00946671987587235\\
};
\addlegendentry{Algorithm \ref{algo:thresh2}};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/fKernel_rotation_ops_loglog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=0.65\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=65536,
xmax=39638528373.3126,
xminorticks=true,
%xlabel style={font=\bfseries},
xlabel={Number of operations},
ymin=0,
ymax=0.998624179646799,
%ylabel style={font=\bfseries},
ylabel={Spectral Norm},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black,font=\tiny, at={(1.25,0.95)}}
]
\addplot [color=blue,solid,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
65536	0.368610219879878\\
131072	0.335225188646109\\
262144	0.312325665252851\\
524288	0.302622047645085\\
1048576	0.200502271750724\\
2097152	0.10694095470395\\
4194304	0.0523420967971351\\
8388608	0.0196373657539074\\
16777216	0.00550447601662102\\
33554432	0.00121719451020649\\
67108864	0.000150885505997178\\
134217728	5.67267808659899e-06\\
268435456	1.83140687337602e-09\\
493285692	4.48152626120191e-11\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=black!50!green,dashed,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
39638528373.3126	1.95143017617898e-09\\
10018955185.0615	0.145386502274266\\
2559882537.71534	0.311316984477992\\
668025520.888928	0.483462916923925\\
181518449.719924	0.636094080858595\\
53123382.2329546	0.816434929806987\\
17646281.2325612	0.970922029943637\\
7098155.4665525	0.99688825563715\\
3638585.73601291	nan\\
};
\addlegendentry{WC, Overlap 0\%};

\addplot [color=red,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
39638528373.3126	5.59708631792981e-10\\
10239530150.8613	0.104012543728068\\
2672102083.55571	0.172210122174309\\
726073798.879697	0.235965904172467\\
212493528.931818	0.424915396461683\\
70585124.9302447	0.834746166781855\\
28392621.86621	0.981537311520505\\
14554342.9440516	0.998624179646799\\
3638585.73601291	nan\\
};
\addlegendentry{WC, Overlap 50\%};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/fKernel_rotation_skew_ops_Besov_loglog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.731\textwidth,
height=0.622\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=65536,
xmax=268435456,
xminorticks=true,
tick label style={font=\tiny},
xlabel={Number of operations},
ymin=0,
ymax=0.502873895371765,
yminorticks=true,
ylabel={Approximation error},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny}
]
\addplot [color=blue,solid,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
65536	0.380533563217209\\
131072	0.32624523846054\\
262144	0.255079262744851\\
524288	0.190117484793674\\
1048576	0.13349948195938\\
2097152	0.0707742644500429\\
4194304	0.030947795633546\\
8388608	0.0119931284079998\\
16777216	0.00368622802884437\\
33554432	0.000860516567022863\\
67108864	8.52323700234465e-05\\
134217728	2.28647541381975e-06\\
268435456	3.10490114549402e-09\\
};
\addlegendentry{Thresholded Matrix};


\addplot [color=black!50!green,dashed,very thick]
  table[row sep=crcr]{%
65536	0.117047923484813\\
131072	0.0824832563183131\\
262144	0.0534604139633752\\
524288	0.0320290520866279\\
1048576	0.017507677342871\\
2097152	0.00862636550127428\\
4194304	0.00368865849941645\\
8388608	0.00129581259047169\\
16777216	0.000377688813881235\\
33554432	7.93944413406549e-05\\
67108864	7.9810538218937e-06\\
134217728	4.04311429996231e-07\\
268435456	3.56993473374943e-07\\
};
\addlegendentry{Algorithm \ref{algo:thresh}};

\addplot [color=mycolor3,solid,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
69376	0.502873895371765\\
131072	0.502853991712991\\
262912	0.464956589444791\\
525056	0.434713276980079\\
1059840	0.38749358532462\\
2113280	0.330604100437448\\
4197119	0.295946324092019\\
8393726	0.248649653993522\\
16599037	0.174916920804258\\
32259081	0.127408250158811\\
60307064	0.124525143006556\\
112092136	0.105906783379061\\
206563400	0.0400196423062025\\
};
\addlegendentry{Algorithm \ref{algo:thresh2}};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/fKernel_rotation_skew_ops_loglog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.65\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=65536,
xmax=24621071264.8222,
xminorticks=true,
xlabel={Number of operations},
ymin=0,
ymax=0.998441645218796,
ylabel={Spectral Norm},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny,at={(0.6,0.8)}}
]
\addplot [color=blue,solid,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
65536	0.485354918228642\\
131072	0.310185880007831\\
262144	0.263213652247636\\
524288	0.207682558460773\\
1048576	0.187287615812337\\
2097152	0.0979211631112355\\
4194304	0.0386851421632911\\
8388608	0.0134074164719266\\
16777216	0.00398196872003623\\
33554432	0.000947348077667873\\
67108864	5.1354186159612e-05\\
134217728	2.87473206422861e-06\\
268435456	9.53796200006685e-10\\
488679348	2.19047002758543e-13\\
};
\addlegendentry{Thresholded Matrix};

\addplot [color=black!50!green,dashed,very thick,mark=x,mark options={solid}]
  table[row sep=crcr]{%
24267773776.5152	0.145460162564421\\
6155267816.20555	0.213774181575657\\
1583490596.94258	0.422840550958196\\
418722010.807152	0.669139408309532\\
116619838.608815	0.901053753043959\\
35643321.7416618	0.97535922910597\\
12681121.3043208	0.9923018717283\\
};
\addlegendentry{WC, Overlap 0\%};

\addplot [color=red,very thick,mark=o,mark options={solid}]
  table[row sep=crcr]{%
24621071264.8222	0.11522519330331\\
6333962387.77032	0.136570253492223\\
1674888043.22861	0.233062579171239\\
466479354.435261	0.675084242872704\\
142573286.966647	0.929696293535247\\
50724485.2172833	0.992786345073446\\
22377226.3250812	0.998441645218796\\
};
\addlegendentry{WC, Overlap 50\%};

\end{axis}
\end{tikzpicture}%

==> figureTIKZ/pSNR_vs_ops.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Number of Operations divided by $N$},
ymin=24.6,
ymax=26,
ylabel={pSNR},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font=\tiny}
]
\addplot [color=blue,solid,very thick]
  table[row sep=crcr]{%
1	24.6175179347433\\
2	25.0842700502701\\
3	25.3081851009426\\
4	25.3940688001741\\
5	25.4731224473305\\
6	25.5156837916106\\
7	25.5576399947774\\
8	25.5927081987149\\
9	25.6272981256923\\
10	25.6499033289016\\
11	25.6773527818184\\
12	25.7022653370157\\
13	25.7212633960335\\
14	25.7376198560422\\
15	25.7478177834637\\
16	25.7643343966873\\
17	25.7820346038751\\
18	25.7902349043193\\
19	25.7978454257447\\
20	25.803953594932\\
21	25.8072610864368\\
22	25.8114281736139\\
23	25.8139252933415\\
24	25.8159497472874\\
25	25.8169092712485\\
26	25.8207456702191\\
27	25.8224238107898\\
28	25.8224249885689\\
29	25.8215690430367\\
30	25.8202731630227\\
};
\addlegendentry{$\text{Algo. 1 with Sigma n}^\circ\text{3}$};

\addplot [color=red,dashed,very thick]
  table[row sep=crcr]{%
1	25.8419682708757\\
30	25.8419682708757\\
};
\addlegendentry{Exact Operator};

\end{axis}
\end{tikzpicture}%
